portc: Parallel Out-of-Core Randomized Tensor-Network Compression

We present portc, an open-source multi-GPU and out-of-core implementation of successive randomized compression (SRC) that extends randomized tensor-train rounding to stacks of several tensor trains without forming their full product. Partitioning the structured random projections distributes contractions and orthogonalization across GPUs while staging intermediates across device memory, host memory and disk, supported by an analytical cost model and an exact compression-error identity. On a 50-site stack compressed from bond dimension 256000 to 2000, portc achieves speed-ups over a single device of 3.8x on four NVLink-connected GH200s and 5.8x on eight PCIe-connected RTX PRO 6000 cards. A Heisenberg-picture simulation of a 127-qubit kicked Ising circuit reaches operator bond dimension 8192, to our knowledge the largest reported for a matrix-product simulation of this circuit, illustrating both norm-loss diagnostics and the limits of a one-dimensional ansatz. Overall, the structure of SRC enables large tensor-train contractions to be distributed across devices and memory hierarchies with quantitatively predictable performance, while the experiments clarify when stacked compression improves the accuracy-cost trade-off over pairwise compression.

==> figures/tikz/distributed_site.tex <==
% Distributed sweep with G = 4: data layout (a) and one right-to-left site (b).
\begin{tikzpicture}[x=1cm, y=1cm]
  \colorlet{rank0}{srcState!12}
  \colorlet{rank1}{srcState!30}
  \colorlet{rank2}{srcState!48}
  \colorlet{rank3}{srcState!66}
  \tikzset{blk/.style={draw=srcInk, line width=0.5pt}}
  % A matrix of #4 x #5 at (#1,#2) split into four row blocks; #3 = name.
  \newcommand{\rowblocks}[5]{%
    \foreach \g in {0,1,2,3}
      \fill[rank\g] ($(#1,#2)+(0,-\g*#5/4)$) rectangle ++(#4,-#5/4);
    \foreach \g in {1,2,3}
      \draw[line width=0.3pt, srcInk!60] ($(#1,#2)+(0,-\g*#5/4)$) -- ++(#4,0);
    \draw[blk] (#1,#2) rectangle ++(#4,-#5);
    \coordinate (#3) at ($(#1,#2)+(#4/2,0)$);}

  % ---------------- (a) data layout
  \node[panel] at (-0.75,1.15) {(a)};
  \rowblocks{0}{0.6}{C}{1.9}{1.6}
  \node[idx, above=1pt of C] {$C_j$, $\ell\times \Pi_{D,j}$};
  \foreach \g in {0,1,2,3}
    \node[idx, anchor=east] at (0,0.6-0.2-\g*0.4) {$P_{\g}$};
  \fill[srcProj!60] (2.45,0.6) rectangle ++(1.3,-1.6);
  \draw[blk] (2.45,0.6) rectangle ++(1.3,-1.6);
  \node[idx, above=1pt] at (3.1,0.6) {$S_{j+1}$, $\eta\times \Pi_{D,j+1}$};
  \node[idx, align=center] at (3.1,-0.2) {all\\ranks};
  \rowblocks{0}{-1.55}{G}{1.9}{0.8}
  \node[idx, below=1pt] at (0.95,-2.35) {$\Gamma_j$, $r_j\times\eta_jp_j$};
  \foreach \g in {0,1,2,3}
    \node[idx, anchor=east] at (0,-1.55-0.1-\g*0.2) {$R_{\g}$};
  \rowblocks{2.45}{-1.55}{M}{1.3}{0.8}
  \node[idx, below=1pt] at (3.1,-2.35) {$M_j$, $\eta_jp_j\times\ell$};
  \foreach \g in {0,1,2,3}
    \node[idx, anchor=west] at (3.75,-1.55-0.1-\g*0.2) {$T_{\g}$};

  % ---------------- (b) timeline of one right-to-left site
  \begin{scope}[xshift=5.4cm]
    \node[panel] at (-1.25,1.15) {(b)};
    \def\h{0.23}
    \newcommand{\task}[5]{%
      \draw[line width=0.4pt, draw=srcInk, fill=#4] (#2,#1-\h) rectangle (#3,#1+\h);
      \node[font=\dscript] at ({(#2+#3)/2},#1) {#5};}
    \newcommand{\idle}[3]{%
      \draw[line width=0.3pt, draw=srcInk!40, pattern=north east lines, pattern color=srcInk!35]
        (#2,#1-\h) rectangle (#3,#1+\h);}
    \newcommand{\io}[3]{\fill[srcIO] (#2,#1-\h-0.13) rectangle (#3,#1-\h-0.05);}

    % lanes: y = 0.3 - 0.75 g
    \foreach \g/\se/\pe in {0/3.15/7.8, 1/3.3/7.9, 2/3.05/7.75, 3/3.25/7.95} {
      \pgfmathsetmacro{\y}{0.3-0.75*\g}
      \node[idx, anchor=east] at (-0.15,\y) {rank \g};
      \fill[rank\g] (-0.12,\y-0.08) rectangle ++(0.1,0.16);
      % first read of C_j: exposed, then overlapped batches
      \io{\y}{0}{0.35} \io{\y}{0.5}{0.85} \io{\y}{1.3}{1.65} \io{\y}{2.1}{2.45}
      \idle{\y}{0}{0.35}
      \task{\y}{0.35}{\se}{srcState!35}{sketch $Y_j[\cdot,P_\g]$}
      \idle{\y}{\se}{3.4}
      \task{\y}{3.4}{3.65}{srcComm!70}{}
      % CholeskyQR on the rows T_g: Gram, exchange, Cholesky and solve, per pass
      \task{\y}{3.65}{4.75}{srcRoot!70}{}
      \foreach \x in {3.88, 4.3}
        \draw[line width=0.3pt, draw=srcInk, fill=srcComm!70] (\x,\y-\h) rectangle ++(0.07,2*\h);
      \task{\y}{4.75}{5.0}{srcComm!70}{}
      % rows R_g of Gamma_j to the host, behind the projection
      \io{\y}{5.0}{5.3}
      \task{\y}{5.0}{\pe}{srcState!35}{project $S_j[R_\g,:]$}
      \idle{\y}{\pe}{8.05}
      \task{\y}{8.05}{8.5}{srcComm!70}{}
      \io{\y}{8.5}{8.85}
      \idle{\y}{8.5}{8.85}
      \draw[line width=0.4pt, draw=srcInk!50, fill=srcState!15] (8.85,\y-\h) rectangle (9.4,\y+\h);
    }
    % collective labels
    \node[idx, anchor=south east] at (3.65,0.55) {all-to-all};
    \node[idx, anchor=south west] at (4.75,0.55) {all-to-all};
    \node[idx, anchor=south] at (8.275,0.55) {allgather};
    \draw[decorate, decoration={brace, amplitude=3pt}, line width=0.5pt]
      (3.67,0.84) -- (4.73,0.84) node[midway, above=3pt, idx] {Cholesky QR};
    % site brackets and time axis
    \draw[decorate, decoration={brace, amplitude=3pt, mirror}, line width=0.5pt]
      (0,-2.4) -- (8.5,-2.4) node[midway, below=3pt, idx] {site $j$};
    \draw[decorate, decoration={brace, amplitude=3pt, mirror}, line width=0.5pt]
      (8.52,-2.4) -- (9.4,-2.4) node[midway, below=3pt, idx] {site $j-1$};
    \draw[op] (0,-2.95) -- (9.4,-2.95) node[idx, anchor=north east] at (9.4,-3.0) {time};
    % legend
    \foreach \i/\c/\t in {0/srcState!35/local contraction, 1/srcRoot!70/Cholesky QR, 2/srcComm!70/collective} {
      \fill[\c, draw=srcInk, line width=0.3pt] (\i*2.6,-3.45) rectangle ++(0.3,-0.18);
      \node[idx, anchor=west] at (0.33+\i*2.6,-3.54) {\t};
    }
    \draw[line width=0.3pt, draw=srcInk!40, pattern=north east lines, pattern color=srcInk!35]
      (7.8,-3.45) rectangle ++(0.3,-0.18);
    \node[idx, anchor=west] at (8.13,-3.54) {idle};
    \fill[srcIO] (0,-3.77) rectangle ++(0.3,-0.08);
    \node[idx, anchor=west] at (0.33,-3.81) {transfer: a batch of $C_j$ read (the first one is exposed), rows of $\Gamma_j$ to the host};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/kicked_stack.tex <==
% The kicked Ising network in the Heisenberg picture: the evolved observable O between
% the remaining gate layers, the stack U_s^dag O U_s compressed by one sweep, and the
% gates of a sub-layer U_s on the qubit chain.
\begin{tikzpicture}[x=1cm, y=1cm]
  \tikzset{
    oper/.style={tensor, fill=srcState},
    later/.style={tensor, fill=srcLayer!40, draw=srcInk!55},
    zerocap/.style={circle, draw=srcInk, line width=0.6pt, fill=white, minimum size=2.4mm,
      inner sep=0pt},
    gate/.style={rectangle, rounded corners=1pt, draw=srcInk, line width=0.5pt,
      fill=white, inner sep=1pt, font=\dtiny},
    trivial/.style={line width=0.5pt, draw=srcInk!45, dash pattern=on 1.5pt off 1pt},
    farleg/.style={line width=0.6pt, draw=srcInk!55, dash pattern=on 1pt off 1.5pt},
  }
  \def\xs{0/0, 2/0.6, 3/1.2, 4/1.8, 5/3.0}

  % ---------------- (a) the network and the stack of one sweep
  \node[panel] at (-1.3,2.62) {(a)};
  % rows: name / height / style / label
  \foreach \r/\y/\sty/\lab in {
      t/2.05/zerocap/{\langle0|},
      f/1.55/later/{U_1^\dagger},
      a/0.6/layer/{U_s^\dagger},
      o/0/oper/{O},
      b/-0.6/layer/{U_s},
      g/-1.55/later/{U_1},
      z/-2.05/zerocap/{|0\rangle}} {
    \node[idx, anchor=east] at (-0.35,\y) {$\lab$};
    \foreach \i/\x in \xs \node[\sty] (\r\i) at (\x,\y) {};
  }
  \node[idx, anchor=east] at (-0.42,1.12) {$\vdots$};
  \node[idx, anchor=east] at (-0.42,-0.98) {$\vdots$};
  % horizontal bonds (the product-state caps have none)
  \foreach \r/\sty in {f/farleg, a/bond, o/bond, b/bond, g/farleg} {
    \foreach \i/\j in {0/2, 2/3, 3/4} \draw[\sty] (\r\i) -- (\r\j);
    \draw[\sty] (\r4) -- ($(\r4)+(0.33,0)$);
    \draw[\sty] ($(\r5)-(0.33,0)$) -- (\r5);
    \node[font=\dscript] at ($(\r4)!0.5!(\r5)$) {$\cdots$};
  }
  % physical legs; dotted where layers are omitted
  \foreach \i/\x in \xs {
    \draw[leg] (t\i) -- (f\i);
    \draw[farleg] (f\i) -- (a\i);
    \draw[leg] (a\i) -- (o\i) -- (b\i);
    \draw[farleg] (b\i) -- (g\i);
    \draw[leg] (g\i) -- (z\i);
  }
  % bond dimensions
  \node[idx, anchor=south] at (0.3,0.62) {$2$};
  \node[idx, anchor=south] at (0.3,0.02) {$\chi$};
  \node[idx, anchor=south] at (0.3,-0.58) {$2$};
  % the stack of one sweep, and where the next one starts
  \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt]
    (3.4,0.82) -- (3.4,-0.82);
  \node[idx, anchor=west, align=left] at (3.55,0)
    {stack, $k=3$:\\one SRC sweep\\$\to$ bond $\chi$};
  \draw[op] (3.4,0.95) -- (3.4,1.4);
  \draw[op] (3.4,-0.95) -- (3.4,-1.4);
  \node[idx, anchor=west, text=srcInk!70] at (3.5,1.17) {next: $U_{s-1}^\dagger$};
  \node[idx, anchor=west, text=srcInk!70] at (3.5,-1.17) {next: $U_{s-1}$};

  % ---------------- (b) the gates of one sub-layer
  \begin{scope}[yshift=-3.2cm]
    \node[panel] at (-1.25,0.8) {(b)};
    \node[idx, anchor=east] at (-0.35,0) {$U_s$};
    \foreach \i in {1,...,8} \node[layer] (b\i) at ({(\i-1)*0.6},0) {};
    % R_ZZ gates of the sub-layer: no bond of the chain is spanned by two of them
    \foreach \i/\j/\bend in {1/2/75, 3/6/35, 7/8/75}
      \draw[line width=0.6pt, draw=srcInk] (b\i) to[bend left=\bend]
        node[gate, midway] {$ZZ$} (b\j);
    % MPO bonds: 2 under a gate, trivial elsewhere
    \foreach \i/\j/\d in {1/2/2, 3/4/2, 4/5/2, 5/6/2, 7/8/2}
      \draw[bond] (b\i) -- (b\j) node[idx, midway, below=1pt] {$\d$};
    \foreach \i/\j in {2/3, 6/7}
      \draw[trivial] (b\i) -- (b\j) node[idx, midway, below=1pt, text=srcInk!60] {$1$};
    \node[idx, anchor=west, align=left] at (4.55,0.1)
      {gates do not overlap\\$\Rightarrow$ bond $\le2$};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/ooc_pipeline.tex <==
% Data movement of the out-of-core sweep: storage, host and device tiers.
\begin{tikzpicture}[x=1cm, y=1cm]
  \tikzset{
    tier/.style={draw=srcInk, line width=0.6pt, rounded corners=3pt, fill=#1},
    item/.style={box, fill=white, minimum height=6mm, text width=#1},
    item/.default=17mm,
    ring/.style={item=#1, fill=srcIO!12},
    ring/.default=17mm,
    lbl/.style={font=\dscript\itshape, inner sep=1.5pt, align=center},
    bw/.style={font=\dtiny, inner sep=1pt, text=srcInk!75},
    head/.style={font=\dscript\bfseries, anchor=north, align=center},
  }
  % rows: cores, environment writes, environment reads
  \def\rc{0.35} \def\rw{-0.9} \def\rr{-2.1} \def\rbot{-3.85}

  % ---------------- tiers
  \draw[tier=srcEnv!12] (0,1.25) rectangle (2.2,\rbot);
  \node[head] at (1.1,1.2) {file system};
  \node[bw, anchor=south] at (1.1,\rbot+0.05) {GB/s, shared};
  \draw[tier=srcSketch!12] (2.85,1.25) rectangle (7.55,\rbot);
  \node[head] at (5.2,1.2) {host memory};
  \node[bw, anchor=south] at (5.2,\rbot+0.05) {DDR4, $\sim\!200$\,GB/s};
  \draw[tier=srcLayer!10] (9.25,1.25) rectangle (11.75,\rbot);
  \node[head] at (10.5,1.2) {GPU $g$};
  \node[bw, anchor=south] at (10.5,\rbot+0.05) {HBM2e, $\sim\!2$\,TB/s};
  \draw[tier=srcLayer!10] (13.35,1.25) rectangle (14.4,-0.45);
  \node[font=\dscript\bfseries, align=center] at (13.875,0.4) {other\\GPUs};

  % ---------------- items
  \node[item] (input) at (1.1,\rc) {input stack\\on disk};
  \node[item, minimum height=16mm] (scratch) at (1.1,-1.5) {scratch tier\\$C_j$, one file\\per site};
  \node[ring] (cring) at (6.4,\rc) {core ring\\(pinned)};
  \node[item=10mm, minimum height=16mm] (htier) at (3.65,-1.5) {host\\tier\\$C_j$};
  \node[ring] (wring) at (6.4,\rw) {write ring\\(pinned)};
  \node[ring] (rring) at (6.4,\rr) {read ring\\(pinned)};
  \node[item=19mm] (cores) at (10.5,\rc) {cores of site $j$};
  \node[item=19mm, minimum height=16mm, fill=srcState!15] (kern) at (10.5,-1.5) {kernels,\\one batch\\at a time};
  \node[item=19mm, fill=srcEnv!25] (dtier) at (10.5,-3.05) {device tier $C_j$};

  % ---------------- cores
  \draw[flow, srcInk] (input) -- (cring) node[midway, above=1.5pt, lbl] {loader};
  \draw[flow, srcInk] (cring) -- (cores)
    node[midway, above=1.5pt, lbl] {$1/G$ slice}
    node[midway, below=1.5pt, bw, align=center] {PCIe 4.0\\32\,GB/s};
  \draw[{Stealth[length=1.8mm]}-{Stealth[length=1.8mm]}, line width=0.7pt, srcComm!80!black]
    (cores.east) -- (13.35,\rc)
    node[pos=0.56, above=1.5pt, lbl] {allgather}
    node[pos=0.56, below=1.5pt, bw, align=center] {NVLink\\100\,GB/s};
  \draw[flow, srcInk] (cores) -- (kern);

  % ---------------- environment writes
  \draw[flow, srcIO] (kern.west |- 0,\rw) -- (wring.east)
    node[midway, above=1.5pt, lbl] {copy stream};
  \draw[flow, srcIO] (wring.west) -- (htier.east |- 0,\rw)
    node[midway, above=2pt, lbl] {writer};
  \draw[flow, srcIO] ([xshift=-2mm]wring.north) to[out=152, in=25]
    node[pos=0.52, above=1pt, lbl] {or} (scratch.north east);

  % ---------------- environment reads
  \draw[flow, srcIO] (htier.east |- 0,\rr) -- (rring.west)
    node[midway, below=2pt, lbl] {reader};
  \draw[flow, srcIO] (scratch.south east) to[out=-25, in=-152]
    node[pos=0.48, below=1pt, lbl] {or} ([xshift=-2mm]rring.south);
  \draw[flow, srcIO] (rring.east) -- (kern.west |- 0,\rr)
    node[midway, below=1.5pt, lbl] {compute\\stream};
  \draw[flow, srcIO] ([xshift=-2.5mm]kern.south) -- ([xshift=-2.5mm]dtier.north);
  \draw[flow, srcIO] ([xshift= 2.5mm]dtier.north) -- ([xshift= 2.5mm]kern.south);

  % row labels
  \foreach \y/\t in {\rc/cores, \rw/writes, \rr/reads}
    \node[font=\dscript, anchor=east] at (-0.1,\y) {\t};
\end{tikzpicture}


==> figures/tikz/src_steps.tex <==
% SRC steps at one bulk site of the stack A^(1) A^(2) psi.
\begin{tikzpicture}[x=1cm, y=1cm]
  \tikzset{
    pics/stack/.style={code={
      \node[layer] (-1) at (0, 0) {};
      \node[layer] (-2) at (0,-0.8) {};
      \node[state] (-3) at (0,-1.6) {};
      \draw[bond] (-1) -- (-2) -- (-3);
    }},
    tall/.style={minimum height=21mm},
  }
  \newcommand{\envat}[3]{\node[#1, tall] (#2) at (#3,-0.8) {};}
  % Bonds between a column at x=#1 (box edge) and the stack nodes #2-1..3.
  \newcommand{\bondsleft}[2]{\foreach \i/\y in {1/0,2/-0.8,3/-1.6} \draw[bond] (#1,\y) -- (#2-\i);}
  \newcommand{\bondsright}[2]{\foreach \i/\y in {1/0,2/-0.8,3/-1.6} \draw[bond] (#2-\i) -- (#1,\y);}
  % Isometry with base legs at x=#1 and x=#2, base at height #3; named #4.
  \newcommand{\isometry}[4]{%
    \draw[line width=0.6pt, draw=srcInk, fill=srcIso, line join=round]
      ($(#1,#3)+(-0.18,0)$) -- ($(#2,#3)+(0.18,0)$) -- ($({(#1+#2)/2},#3+0.55)$) -- cycle;
    \coordinate (#4) at ($({(#1+#2)/2},#3+0.55)$);}

  % ---------------- (a) full MPO-MPS stack
  \begin{scope}[xshift=-3.90cm]
    \node[panel] at (-0.75,2.15) {(a)};
    % soft shaded highlight behind bulk site j
    \begin{scope}[on background layer]
      \filldraw[fill=srcInk!6, draw=srcInk!30, line width=0.45pt, rounded corners=2pt]
        (0.71,0.31) rectangle (1.29,-1.91);
    \end{scope}
    % row labels
    \node[idx, anchor=east] at (-0.05, 0) {$A^{(1)}$};
    \node[idx, anchor=east] at (-0.05,-0.8) {$A^{(2)}$};
    \node[idx, anchor=east] at (-0.05,-1.6) {$\psi$};
    % sites 1, j, j+1, ..., n
    \pic (s1) at (0.30, 0) {stack};
    \pic (sj) at (1.00, 0) {stack};
    \pic (sk) at (1.70, 0) {stack};
    \pic (sn) at (2.82, 0) {stack};
    % upper open physical legs
    \foreach \s in {s1, sj, sk, sn} \draw[leg] (\s-1) -- ++(0,0.55);
    \node[idx, anchor=south] at (1.00,0.55) {$x_0$};
    % solid horizontal bonds across sites 1..j+1 and visible stubs into ellipsis
    \foreach \i in {1,2,3} {
      \draw[bond] (s1-\i) -- (sj-\i) -- (sk-\i);
      \draw[bond] (sk-\i.east) -- ++(0.18,0);
      \draw[bond] (sn-\i.west) -- ++(-0.18,0);
      \node[font=\dscript] at ($(sk-\i)!0.5!(sn-\i)$) {$\cdots$};
    }
    \node[idx, anchor=north] at (0.30,-1.96) {$1$};
    \node[idx, anchor=north] at (1.00,-1.96) {$j$};
    \node[idx, anchor=north] at (2.82,-1.96) {$n$};
  \end{scope}

  % ---------------- (b) left-to-right environment update
  \node[panel] at (-0.45,2.15) {(b)};
  \envat{env}{Ca}{0}
  \node[idx, below=1pt of Ca] {$C_j$};
  \pic (a) at (1.1,0) {stack};
  \bondsleft{0.21}{a}
  \bondsright{1.8}{a}
  \node[idx, anchor=west] at (1.8,-0.8) {$\beta$};
  \node[sketch] (Oa) at (1.1,0.8) {};
  \node[idx, anchor=west] at (1.32,0.8) {$\Omega_j$};
  \draw[leg] (a-1) -- (Oa);
  \node[hyper] (ha) at (1.1,1.5) {};
  \draw[leg] (0,0.25) -- (0,1.5) -- (ha) -- (Oa);
  \draw[leg] (ha) -- (1.8,1.5) node[idx, anchor=west] {$s$};
  \node[idx, anchor=east] at (1.0,-0.4) {$x_1$};
  \node[idx, anchor=east] at (1.0,-1.2) {$x_2$};
  \node[idx, anchor=east] at (1.0,0.42) {$x_0$};
  \node at (2.35,-0.8) {$=$};
  \envat{env}{Cb}{2.85}
  \node[idx, below=1pt of Cb] {$C_{j+1}$};
  \draw[leg] (2.85,0.25) -- (2.85,1.5) node[idx, anchor=south] {$s$};
  \foreach \y in {0,-0.8,-1.6} \draw[bond] (3.06,\y) -- (3.4,\y);

  % ---------------- (c) right-to-left sketch
  \begin{scope}[xshift=4.5cm]
    \node[panel] at (-0.45,2.15) {(c)};
    \envat{env}{Cc}{0}
    \node[idx, below=1pt of Cc] {$C_j$};
    \pic (b) at (1.0,0) {stack};
    \bondsleft{0.21}{b}
    \envat{proj}{Sb}{2.0}
    \node[idx, below=1pt of Sb] {$S_{j+1}$};
    \bondsright{1.79}{b}
    \draw[leg] (0,0.25) -- (0,1.5) node[idx, anchor=south] {$s$};
    \draw[leg] (b-1) -- (1.0,1.5) node[idx, anchor=south] {$x_0$};
    \draw[leg] (2.0,0.25) -- (2.0,1.5) node[idx, anchor=south] {$\eta$};
  \end{scope}

  % ---------------- (d) QR of the sketch
  \begin{scope}[xshift=7.9cm]
    \node[panel] at (-0.45,2.15) {(d)};
    \node[env, fill=white, minimum width=12mm, minimum height=5mm] (M) at (0.5,0.75) {\dscript $M_j$};
    \draw[leg] (M.north) -- ++(0,0.5) node[idx, anchor=south] {$s$};
    \draw[leg] ([xshift=-3mm]M.south) -- ++(0,-0.3) node[idx, anchor=north] {$x_0$};
    \draw[leg] ([xshift=3mm]M.south) -- ++(0,-0.3) node[idx, anchor=north] {$\eta$};
    \draw[op] (0.5,-0.05) -- (0.5,-0.7) node[midway, right, idx] {QR};
    \isometry{0.2}{0.8}{-1.65}{Ga}
    \node[idx] at (0.5,-1.43) {$\Gamma_j$};
    \draw[leg] (0.2,-1.65) -- (0.2,-1.95) node[idx, anchor=north] {$x_0$};
    \draw[leg] (0.8,-1.65) -- (0.8,-1.95) node[idx, anchor=north] {$\eta$};
    \draw[leg] (Ga) -- ++(0,0.25) node[idx, anchor=west] {$\rho$};
  \end{scope}

  % ---------------- (e) projection
  \begin{scope}[xshift=10.0cm]
    \node[panel] at (-0.45,2.15) {(e)};
    \pic (d) at (0.6,0) {stack};
    \foreach \i/\y in {1/0,2/-0.8,3/-1.6} \draw[bond] (-0.05,\y) -- (d-\i);
    \node[idx, anchor=east] at (-0.05,-0.8) {$\alpha$};
    \envat{proj}{Sd}{1.6}
    \node[idx, below=1pt of Sd] {$S_{j+1}$};
    \bondsright{1.39}{d}
    \isometry{0.6}{1.6}{0.65}{Gd}
    \node[idx] at (1.1,0.85) {$\overline{\Gamma}_j$};
    \draw[leg] (d-1) -- (0.6,0.65);
    \draw[leg] (1.6,0.25) -- (1.6,0.65);
    \draw[leg] (Gd) -- ++(0,0.3) node[idx, anchor=south] {$\rho$};
    \node at (2.25,-0.8) {$=$};
    \envat{proj}{Sn}{3.05}
    \node[idx, below=1pt of Sn] {$S_j$};
    \draw[leg] (3.05,0.25) -- (3.05,1.5) node[idx, anchor=south] {$\rho$};
    \foreach \y in {0,-0.8,-1.6} \draw[bond] (2.84,\y) -- (2.55,\y);
  \end{scope}
\end{tikzpicture}

